Bridging the Gap: Physical PCI Device Integration Into SystemC-TLM Virtual Platforms

In today's technology-driven world, early-stage software development and testing are crucial. Virtual Platforms (VPs) have become indispensable tools for this purpose as they serve as a platform to execute and debug the unmodified target software at an early design stage. With the increasing complexity of software, especially in areas like Artificial Intelligence (AI) applications, VPs need to provide high simulation speed to ensure the target software executes within a reasonable time. Hybrid simulation, which combines virtual models with real hardware, can improve the performance of VPs. This paper introduces a novel approach for integrating real Peripheral Component Interconnect (PCI) devices into SystemC-TLM-2.0-based VPs. The embedded PCI devices enable high performance, easy integration, and allow introspection for analysis and optimization. To illustrate the practical application of our approach, we present a case study where we integrate Google Coral's Edge Tensor Processing Unit (TPU) into an ARM-based VP. The integration allows efficient execution of AI workloads, accelerating simulation speeds by up to 480x while eliminating the need for complex virtual device models. Beyond accelerating AI-workload execution, our framework enables driver development, regression testing across architectures, and device communication analysis. Our findings demonstrate that embedding PCI devices into SystemC simulations significantly enhances

==> plot/runtime.tikz <==

\begin{tikzpicture}
    \pgfplotsset{every axis/.style={
                BarConfig,
                ybar,
                % ymode=log,
                ymin=0,
                y tick label style={
                        /pgf/number format/.cd,
                        fixed,
                        fixed zerofill,
                        precision=1,
                        /tikz/.cd
                    },
                minor y tick num=1,
                yminorgrids=true,
                xticklabels from table={\results}{model},
                ylabel={Inference Time $t_{TPU}$ (\si{\second})},
                % xlabel=Benchmark,
                bar width=12pt,
                % transpose legend,
                % legend pos={\legendposition},
            }}
    \begin{axis}
        \addplot[bar shift=+0pt, fill=rwth-50] table [x expr=\coordindex, y={avp64_edgetpu}] {\results};
        % \addlegendentry{SystemC (AVP64)}
        % \addplot[bar shift=+4pt, fill=grun-50] table [x expr=\coordindex, y={qemu_edgetpu}] {\results};
        % \addlegendentry{QEMU}
    \end{axis}

    % \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> plot/speedup.tikz <==

\begin{tikzpicture}
    \pgfplotsset{every axis/.style={
                BarConfig,
                ybar,
                ymin=1,
                ymode=log,
                % log ticks with fixed point,
                yminorgrids=true,
                xticklabels from table={\results}{model},
                ylabel={Speedup $S = \frac{t_{CPU}}{t_{TPU}}$},
                % xlabel=Benchmark,
                bar width=12pt,
                transpose legend,
                legend pos={\legendposition},
                point meta=rawy,
                nodes near coords,
                every node near coord/.append style={rotate=90,anchor=east,/pgf/number format/.cd,fixed zerofill,precision=0},
            }}
    \begin{axis}
        \addplot[bar shift=+0pt, fill=rwth-50] table [x expr=\coordindex, y={avp64_speedup}] {\results};
        % \addlegendentry{SystemC (AVP64)}
        % \addplot[bar shift=+4pt, fill=grun-50] table [x expr=\coordindex, y={qemu_speedup}] {\results};
        % \addlegendentry{QEMU}
    \end{axis}

    % \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> plot/stats_irq.tikz <==

\begin{tikzpicture}
    \pgfplotsset{every axis/.style={
                BarConfig,
                ybar stacked,
                yminorgrids=true,
                xticklabels from table={\results}{model},
                ylabel={Interrupt Counts},
                % xlabel=Benchmark,
                bar width=10pt,
                transpose legend,
                legend pos={\legendposition},
            }}
    \begin{axis}
        \addplot[fill=rwth-50] table [x expr=\coordindex, y={irq0_mean}] {\results};
        \addlegendentry{Instr. Queue}
        % \addplot[fill=bordeaux-50] table [x expr=\coordindex, y={irq1_mean}] {\results};
        % \addlegendentry{Input Active Queue}
        % \addplot[fill=bordeaux-50] table [x expr=\coordindex, y={irq2_mean}] {\results};
        % \addlegendentry{Param Queue}
        % \addplot[fill=bordeaux-50] table [x expr=\coordindex, y={irq3_mean}] {\results};
        % \addlegendentry{Output Active Queue}
        \addplot[fill=grun-50] table [x expr=\coordindex, y={irq4_mean}] {\results};
        \addlegendentry{SC-Host 0}
        % \addplot[fill=bordeaux-50] table [x expr=\coordindex, y={irq5_mean}] {\results};
        % \addlegendentry{SC-Host 1}
        % \addplot[fill=bordeaux-50] table [x expr=\coordindex, y={irq6_mean}] {\results};
        % \addlegendentry{SC-Host 2}
        % \addplot[fill=bordeaux-50] table [x expr=\coordindex, y={irq7_mean}] {\results};
        % \addlegendentry{SC-Host 3}
        % \addplot[fill=bordeaux-50] table [x expr=\coordindex, y={irq8_mean}] {\results};
        % \addlegendentry{Top-Level 0}
        % \addplot[fill=bordeaux-50] table [x expr=\coordindex, y={irq9_mean}] {\results};
        % \addlegendentry{Top-Level 1}
        % \addplot[fill=bordeaux-50] table [x expr=\coordindex, y={irq10_mean}] {\results};
        % \addlegendentry{Top-Level 2}
        % \addplot[fill=bordeaux-50] table [x expr=\coordindex, y={irq11_mean}] {\results};
        % \addlegendentry{Top-Level 3}
        % \addplot[fill=bordeaux-50] table [x expr=\coordindex, y={irq12_mean}] {\results};
        % \addlegendentry{Fatal Error}
    \end{axis}

\end{tikzpicture}


==> plot/stats_mem.tikz <==

\begin{tikzpicture}
    \pgfplotsset{every axis/.style={
                BarConfig,
                ybar stacked,
                xmin=0,
                xmax=14,
                ymin=0,
                ymax=600,
                yminorgrids=true,
                xticklabels from table={\results}{model},
                ylabel={Data Accessed (Byte)},
                % xlabel=Benchmark,
                bar width=8pt,
                transpose legend,
                legend pos={\legendposition},
                enlarge x limits=0.1,
                legend style={legend columns=2},
            }}
    \begin{axis}[bar shift=-4pt]
        \addplot[fill=rwth-50] table [x expr=\coordindex, y={config_bytes_written_mean}] {\results}; \label{pgf:cfg_written}
        \addplot[fill=grun-50] table [x expr=\coordindex, y={bar_bytes_written_mean}] {\results}; \label{pgf:bar_written}
    \end{axis}
    \begin{axis}[hide axis, bar shift=+4pt]
        \addlegendimage{/pgfplots/refstyle=pgf:cfg_written}\addlegendentry{Config Write}
        \addlegendimage{/pgfplots/refstyle=pgf:bar_written}\addlegendentry{MMIO Write}


        \addplot[fill=rwth-50, postaction={pattern=north east lines, pattern color=black}] table [x expr=\coordindex, y={config_bytes_read_mean}] {\results};
        \addlegendentry{Config Read}
        \addplot[fill=grun-50, postaction={pattern=north east lines, pattern color=black}] table [x expr=\coordindex, y={bar_bytes_read_mean}] {\results};
        \addlegendentry{MMIO Read}
    \end{axis}

\end{tikzpicture}


==> tikz/addresses.tikz <==
\tikzstyle{nodetype} = [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.87cm, text centered, text width=2.0cm, draw=black, fill=rwth-25, font={\footnotesize}]
\tikzstyle{isock}    = [rectangle, minimum width=.15cm, minimum height=.15cm, draw=black, fill=black, inner sep=0pt]
\tikzstyle{tsock}    = [isock, fill=white]
\tikzstyle{isocki}   = [isock, fill=rwth, draw=rwth]
\tikzstyle{tsocki}   = [isocki, fill=white]
\tikzstyle{isockp}   = [isock, fill=grun, draw=grun]
\tikzstyle{tsockp}   = [isockp, fill=white]
\tikzstyle{lbl}      = [font={\tiny}, inner sep=1pt]
\tikzstyle{socklbl}  = [lbl]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[node distance=.5cm and .5cm]
    % userspace
    \begin{scope}[name prefix=userspace-]
        \node[nodetype, text width=2.5cm] (main) {User Space \acl{va}};
    \end{scope}

    % vp
    \begin{scope}[name prefix=vp-]
        \node[nodetype, anchor=east, text width=2.6cm] at ([xshift=-1.0cm]userspace-main.west) (main) {\acl{vp} \acl{pa}};
        \node[lbl, anchor=south] at (main.north) (lbl) {\acl{vp}};
        \begin{pgfonlayer}{background}
            \node[fit={(main) (lbl)}, draw=black, dotted, inner sep=0.1cm, fill=rwth-10] {};
        \end{pgfonlayer}
    \end{scope}

    % pa
    \begin{scope}[name prefix=pa-]
        \node[nodetype, anchor=west, text width=2.5cm] at ([xshift=+1.0cm]userspace-main.east) (main) {\acl{pa}};
        \node[lbl, anchor=south] at (main.north) (lbl) {Host};
        \begin{pgfonlayer}{background}
            \node[fit={(main) (lbl)}, draw=black, dotted, inner sep=0.1cm, fill=rwth-10] {};
        \end{pgfonlayer}
    \end{scope}

    \draw[->, thick] (vp-main.east) -- node[lbl, text width=0.45cm, anchor=center, text centered, inner sep=0cm] (ram-lbl) {\acs{ram} Model} (userspace-main.west);
    \draw[->, thick] (userspace-main.east) -- node[lbl, text width=0.8cm, anchor=center, text centered] {Linux Kernel} (pa-main.west);

    % userspace
    \begin{scope}[name prefix=userspace-]
        \phantom{\node[fit={(ram-lbl) (main)}, inner sep=0pt] (bb) {};}
        \node[lbl, anchor=south] at (bb.north) (lbl) {\acl{vp} Process};
        \begin{pgfonlayer}{background}
            \node[fit={(main) (lbl) (ram-lbl)}, draw=black, dotted, inner sep=0.1cm, fill=rwth-10] {};
        \end{pgfonlayer}
    \end{scope}

    \draw[->, thick, bordeaux-75] ([xshift=-0.02cm, yshift=+0.02cm]vp-main.south east) .. controls ([yshift=-0.2cm]userspace-main.south) .. node[lbl, below] {\acs{iommu} translation} ([xshift=+0.02cm, yshift=+0.02cm]pa-main.south west);

    % bbox
    % \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> tikz/bar.tikz <==
\tikzstyle{nodetype} = [rectangle, rounded corners, minimum width=1.1cm, minimum height=.5cm, text centered, text width=1.1cm, draw=black, fill=rwth-25, font={\footnotesize}]
\tikzstyle{isock}    = [rectangle, thick, minimum width=.15cm, minimum height=.15cm, draw=black, fill=black, inner sep=0pt]
\tikzstyle{tsock}    = [isock, fill=white]
\tikzstyle{isocki}   = [isock, fill=rwth, draw=rwth]
\tikzstyle{tsocki}   = [isocki, fill=white]
\tikzstyle{isockp}   = [isock, fill=grun, draw=grun]
\tikzstyle{tsockp}   = [isockp, fill=white]
\tikzstyle{lbl}      = [font={\tiny}, inner sep=1pt]
\tikzstyle{socklbl}  = [lbl]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[node distance=.5cm and .5cm]
    % VFIO
    \begin{scope}[name prefix=vfio-]
        \node[nodetype, fill=bordeaux-25, minimum height=0.8cm, anchor=north, text width=1.2cm] (main) {\acs{vpci}(e) Device};
        \node[tsockp] at (main.west) (sock) {};
    \end{scope}

    % PCI Host
    \begin{scope}[name prefix=pci-host-]
        \node[nodetype, minimum width=2.0cm, text width=2.2cm, minimum height=0.8cm, anchor=east] at ([xshift=-0.3cm]vfio-main.west) (main) {PCI Host};

        % tlm sockets
        \node[tsock, xshift=-0.9cm] at (main.north) (sock_cfg) {};
        \node[socklbl, anchor=north] at (sock_cfg.south) {cfg};

        \node[tsock, xshift=-0.4cm] at (main.north) (sock_mmio) {};
        \node[socklbl, anchor=north] at (sock_mmio.south) {MMIO};

        \node[tsock, xshift=+0.1cm] at (main.north) (sock_io) {};
        \node[socklbl, anchor=north] at (sock_io.south) {IO};

        \node[isock, xshift=+0.6cm] at (main.north) (sock_dma) {};
        \node[socklbl, anchor=north] at (sock_dma.south) {DMA};

        % irq sockets
        \node[isocki, xshift=-0.7cm] at (main.south) (sock_inta) {};
        \node[socklbl, anchor=base, text=rwth] at ([yshift=0.05cm]sock_inta.north) {A};

        \node[isocki, xshift=-0.3cm] at (main.south) (sock_intb) {};
        \node[socklbl, anchor=base, text=rwth] at ([yshift=0.05cm]sock_intb.north) {B};

        \node[isocki, xshift=+0.1cm] at (main.south) (sock_intc) {};
        \node[socklbl, anchor=base, text=rwth] at ([yshift=0.05cm]sock_intc.north) {C};

        \node[isocki, xshift=+0.5cm] at (main.south) (sock_intd) {};
        \node[socklbl, anchor=base, text=rwth] at ([yshift=0.05cm]sock_intd.north) {D};

        % pci sockets
        \node[isockp] at (main.east) (sock_pci0_0) {};
        \node[socklbl, anchor=east, text=grun] at (sock_pci0_0.west) {0:0};
    \end{scope}

    % CPU
    \begin{scope}[name prefix=cpu-]
        \node[nodetype, minimum height=0.8cm, anchor=east] at ([xshift=-0.1cm]pci-host-main.west) (main) {CPU};
        \node[isock] at (main.north)(sock) {};
        \node[tsocki] at (main.south)(socki) {};
    \end{scope}

    % peripherals
    \node[lbl, fit={(pci-host-main) (cpu-main)}, inner sep=0pt] (peripherals) {};

    % Bus
    \begin{scope}[name prefix=bus-]
        \node[double arrow, draw, minimum height=4.0cm, fill=rwth-25, font={\footnotesize}, anchor=south, inner sep=1pt, double arrow head extend=0.1cm] at ([yshift=+0.5cm]peripherals.north) (main) {Bus};

        % PCI Host
        \node[isock] at (main.south-|pci-host-sock_cfg) (pci-host-cfg){};
        \node[isock] at (main.south-|pci-host-sock_mmio) (pci-host-mmio){};
        \node[isock] at (main.south-|pci-host-sock_io) (pci-host-io){};
        \node[tsock] at (main.south-|pci-host-sock_dma) (pci-host-dma){};
        \draw[thick] (pci-host-cfg) -- (pci-host-sock_cfg);
        \draw[thick] (pci-host-mmio) -- (pci-host-sock_mmio);
        \draw[thick] (pci-host-io) -- (pci-host-sock_io);
        \draw[thick] (pci-host-dma) -- (pci-host-sock_dma);

        % CPU
        \node[tsock] at (main.south-|cpu-sock) (cpu){};
        \draw[thick] (cpu) -- (cpu-sock);

    \end{scope}

    % pci connections
    \draw[draw=grun, thick] (vfio-sock) -- (pci-host-sock_pci0_0);

    % VP box & label
    \node[anchor=north east] at (vfio-main.east|-bus-main.after tip 2) (lbl_vp) {VP};
    \begin{pgfonlayer}{background}
        \node[nodetype, fill=rwth-10, inner sep=1pt, fit={(vfio-main) (lbl_vp) (pci-host-main) (pci-host-sock_cfg) (bus-main) (bus-main.after tip 2) (cpu-socki)}] (vp) {};
    \end{pgfonlayer}

    % Linux
    \begin{scope}[name prefix=linux-]
        \node[nodetype, fill=yellow-25, text width=0.9cm, anchor=south west] (main) at ([xshift=0.6cm]vfio-main.south-|vp.east) {VFIO};
    \end{scope}south

    % PCI HW
    \begin{scope}[name prefix=pci-]
        \node[nodetype, fill=yellow-25, anchor=south west] at ([xshift=0.6cm]linux-main.south east) (main) {PCI(e) Device};
    \end{scope}

    \begin{pgfonlayer}{background}
        \draw[dotted] ([xshift=0.5cm]vp.south-|vp.east) -- ([xshift=0.5cm]vp.north-|vp.east)
        node[lbl,rotate=90,anchor=south east] {\shortstack[r]{User\\Space}}
        node[lbl,rotate=90,anchor=north east] {Kernel};
        \draw[dashed] ([xshift=0.3cm]vp.south-|linux-main.east) -- ([xshift=0.3cm]vp.north-|linux-main.east)
        node[lbl,rotate=90,anchor=south east] {Software}
        node[lbl,rotate=90,anchor=north east] {Hardware};
    \end{pgfonlayer}

    % access config
    \draw[->, bordeaux-75, thick, rounded corners=2pt] ([xshift=0.05cm]cpu-sock.center) |- ([yshift=0.1cm]bus-pci-host-cfg.center) |- ([xshift=0.15cm, yshift=-0.05cm]vfio-main.west) |- ([yshift=-0.25cm]pci-main.west) ;

    % access mmio
    % \draw[->, petrol-75, thick] (cpu-sock.center) to [curve through={(bus-cpu.center) ([xshift=0.25cm, yshift=0.1cm]bus-cpu.center) (bus-pci-host-mmio) (pci-host-sock_mmio) (pci-host-sock_pci0_0) (vfio-sock) ([yshift=+0.1cm]linux-main.north)}] ([yshift=+0.1cm]pci-main.west);
    \draw[->, petrol-75, thick, rounded corners=2pt] ([xshift=0.00cm]cpu-sock.center) |- ([yshift=0.15cm]bus-pci-host-mmio.center) |- ([xshift=0.25cm, yshift=+0.00cm]vfio-main.west) |- ([yshift=+0.05cm]pci-main.west|-linux-main.north) ;

    % access io
    % \draw[->, turkis-75, thick] (cpu-sock.center) to [curve through={(bus-cpu.center) ([xshift=0.3cm, yshift=0.1cm]bus-cpu.center) (bus-pci-host-io) (pci-host-sock_io) (pci-host-sock_pci0_0) (vfio-sock) ([yshift=+0.2cm]linux-main.north)}] ([yshift=+0.3cm]pci-main.west);
    \draw[->, turkis-75, thick, rounded corners=2pt] ([xshift=-0.05cm]cpu-sock.center) |- ([yshift=0.15cm]bus-pci-host-io.center) |- ([xshift=0.15cm, yshift=+0.05cm]vfio-main.west) |- ([yshift=+0.15cm]pci-main.west|-linux-main.north) ;

    \node[draw=none, fit={(current bounding box)}, inner sep=0pt] (drawing) {};

    \draw[->, bordeaux-75, thick] ([xshift=-2.0cm, yshift=0.2cm] drawing.north) node (legend-start){} -- ++(0.2cm, 0cm) node[lbl, text=black, anchor=west] {Config access};
    \draw[->, petrol-75, thick] (legend-start-|drawing.north) -- ++(0.2cm, 0cm) node[lbl, text=black, anchor=west] {MMIO access};
    \draw[->, turkis-75, thick] ([xshift=+2.0cm] legend-start-|drawing.north) -- ++(0.2cm, 0cm) node[lbl, text=black, anchor=west] (legend-end) {IO access};
    \begin{pgfonlayer}{background}
        \node[draw=black, fill=black-10, inner sep=1pt, fit={(legend-start) (legend-end)}] {};
    \end{pgfonlayer}

    % bbox
    % \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> tikz/dma.tikz <==
\tikzstyle{nodetype} = [rectangle, rounded corners, minimum width=1.1cm, minimum height=.5cm, text centered, text width=1.1cm, draw=black, fill=rwth-25, font={\footnotesize}]
\tikzstyle{isock}    = [rectangle, minimum width=.15cm, minimum height=.15cm, draw=black, fill=black, inner sep=0pt]
\tikzstyle{tsock}    = [isock, fill=white]
\tikzstyle{isocki}   = [isock, fill=rwth, draw=rwth]
\tikzstyle{tsocki}   = [isocki, fill=white]
\tikzstyle{isockp}   = [isock, fill=grun, draw=grun]
\tikzstyle{tsockp}   = [isockp, fill=white]
\tikzstyle{lbl}      = [font={\tiny}, inner sep=1pt]
\tikzstyle{socklbl}  = [lbl]

\pgfdeclarelayer{background}
\pgfdeclarelayer{middle}
\pgfsetlayers{background,middle,main}

\begin{tikzpicture}[node distance=.5cm and .5cm]
    % VP Memory
    \begin{scope}[name prefix=vpram-]
        \node[nodetype, fill=grun-25] (main) {RAM};
        \node[tsock] at (main.north) (sock) {};
    \end{scope}

    % PCI Host
    \begin{scope}[name prefix=pci-host-]
        \node[nodetype, minimum width=1.9cm, minimum height=0.8cm, anchor=north west, text width=2.2cm] at ([xshift=+0.3cm]vpram-main.north east) (main) {PCI Host};

        % tlm sockets
        \node[tsock, xshift=-0.9cm] at (main.north) (sock_cfg) {};
        \node[socklbl, anchor=north] at (sock_cfg.south) {cfg};

        \node[tsock, xshift=-0.4cm] at (main.north) (sock_mmio) {};
        \node[socklbl, anchor=north] at (sock_mmio.south) {MMIO};

        \node[tsock, xshift=+0.1cm] at (main.north) (sock_io) {};
        \node[socklbl, anchor=north] at (sock_io.south) {IO};

        \node[isock, xshift=+0.6cm] at (main.north) (sock_dma) {};
        \node[socklbl, anchor=north] at (sock_dma.south) {DMA};

        % irq sockets
        \node[isocki, xshift=-0.7cm] at (main.south) (sock_inta) {};
        \node[socklbl, anchor=base, text=rwth] at ([yshift=0.05cm]sock_inta.north) {A};

        \node[isocki, xshift=-0.3cm] at (main.south) (sock_intb) {};
        \node[socklbl, anchor=base, text=rwth] at ([yshift=0.05cm]sock_intb.north) {B};

        \node[isocki, xshift=+0.1cm] at (main.south) (sock_intc) {};
        \node[socklbl, anchor=base, text=rwth] at ([yshift=0.05cm]sock_intc.north) {C};

        \node[isocki, xshift=+0.5cm] at (main.south) (sock_intd) {};
        \node[socklbl, anchor=base, text=rwth] at ([yshift=0.05cm]sock_intd.north) {D};

        % pci sockets
        \node[isockp] at (main.east) (sock_pci0_0) {};
        \node[socklbl, anchor=east, text=grun] at (sock_pci0_0.west) {0:0};
    \end{scope}

    % VFIO
    \begin{scope}[name prefix=vfio-]
        \node[nodetype, fill=bordeaux-25, minimum height=0.8cm, anchor=west, text width=1.2cm] at ([xshift=0.3cm]pci-host-main.east) (main) {\acs{vpci}(e) Device};
        \node[tsockp] at (main.west) (sock) {};
    \end{scope}

    % peripherals
    \node[lbl, fit={(pci-host-main) (vpram-main)}, inner sep=0pt] (peripherals) {};

    % Bus
    \begin{scope}[name prefix=bus-]
        \node[double arrow, draw, minimum height=4.2cm, fill=rwth-25, font={\footnotesize}, anchor=south, inner sep=1pt, double arrow head extend=0.1cm] at ([yshift=+0.3cm]peripherals.north) (main) {Bus};

        % PCI Host
        \node[isock] at (main.south-|pci-host-sock_cfg) (pci-host-cfg){};
        \node[isock] at (main.south-|pci-host-sock_mmio) (pci-host-mmio){};
        \node[isock] at (main.south-|pci-host-sock_io) (pci-host-io){};
        \node[tsock] at (main.south-|pci-host-sock_dma) (pci-host-dma){};
        \draw (pci-host-cfg) -- (pci-host-sock_cfg);
        \draw (pci-host-mmio) -- (pci-host-sock_mmio);
        \draw (pci-host-io) -- (pci-host-sock_io);
        \draw (pci-host-dma) -- (pci-host-sock_dma);

        % VP Ram
        \node[isock] at (main.south-|vpram-sock) (vpram){};
        \draw (vpram) -- (vpram-sock);

    \end{scope}

    % pci connections
    \draw[draw=grun] (vfio-sock) -- (pci-host-sock_pci0_0);

    % VP box & label
    \node[anchor=north east] at (vfio-main.east|-bus-main.after tip 2) (lbl_vp) {VP};
    \begin{pgfonlayer}{background}
        \node[nodetype, fill=rwth-10, inner sep=1pt, fit={(vfio-main) (lbl_vp) (pci-host-main) (pci-host-sock_inta) (bus-main) (bus-main.after tip 2)}] (vp) {};
    \end{pgfonlayer}

    % PCI Device
    \begin{scope}[name prefix=pci-]
        \node[nodetype, fill=yellow-25, anchor=north] at ([yshift=-0.35cm]vfio-main.south) (main) {PCI(e) Device};
    \end{scope}

    % Memory
    \begin{scope}[name prefix=ram-]
        \begin{pgfonlayer}{background}
            \node[nodetype, fill=yellow-25, anchor=center, align=left] at (vpram-main.center|-pci-main.center) (main) {RAM};
        \end{pgfonlayer}

        \node[nodetype, fill=grun-25, anchor=east, minimum width=0.2cm, text width=0.2cm, minimum height=0.1cm] (vp-part) at ([xshift=-0.05cm]main.east) {};
        \begin{pgfonlayer}{middle}
            \draw[fill=grun-25, semitransparent] ([yshift=-0.1cm]vp-part.north east) -- ([yshift=+0.1cm]vpram-main.south east) -- ([yshift=+0.1cm]vpram-main.south west) -- ([yshift=-0.1cm]vp-part.north west) -- ([yshift=-0.1cm]vp-part.north east);
        \end{pgfonlayer}
    \end{scope}

    % IOMMU
    \begin{scope}[name prefix=iommu-]
        \node[nodetype, fill=yellow-25, anchor=center] at (pci-main.center-|pci-host-main) (main) {IOMMU};
    \end{scope}

    % Dashed lines
    \begin{pgfonlayer}{background}
        \draw[dashed] ([yshift=-0.15cm]vp.south west) -- ([yshift=-0.15cm]vp.south east) -- +(1.2cm, 0cm)
        node[lbl, anchor=south east] {Software}
        node[lbl, anchor=north east] {Hardware};
    \end{pgfonlayer}

    % Arrows
    \draw[->, bordeaux-75, rounded corners, thick] ([yshift=0.2cm]vfio-main.west) -|  node[lbl, pos=0.1, anchor=south, yshift=0.02cm] {\Circled{i}}  ([yshift=0.2cm]bus-pci-host-dma.center) -| (vpram-sock.center);
    \draw[->, bordeaux-75, rounded corners, thick] (vfio-main.south) |-  node[lbl, pos=1, anchor=south, yshift=0.02cm] {\Circled{ii}}  ([xshift=0.15cm, yshift=-0.2cm]pci-host-main.south east) -| (iommu-main.north);
    \draw[->, bordeaux-75, rounded corners, thick] (pci-main.west) -- node[lbl, pos=0.1, anchor=south, yshift=0.02cm] {\Circled{iii}} (ram-vp-part.east);

    \node[lbl, anchor=north west] at ([xshift=0.2cm, yshift=-3pt]vp.north east) (no1) {\Circled{i}};
    \node[lbl, anchor=west, text width=3.0cm] at ([xshift=0.05cm]no1.east) (no1_lbl) {Get DMI pointer of the virtual RAM (user space \ac{va})};

    \node[lbl, anchor=north] at ([yshift=-0.1cm]no1.south) (no2) {\Circled{ii}};
    \node[lbl, anchor=west] at (no2.east-|no1_lbl.west) (no2_lbl) {Configure IOMMU};

    \node[lbl, anchor=north] at ([yshift=-0.1cm]no2.south) (no3) {\Circled{iii}};
    \node[lbl, anchor=west] at (no3.east-|no1_lbl.west) (no3_lbl) {DMA access};

    \begin{pgfonlayer}{background}
        \node[draw=black, fill=black-10, inner sep=1pt, fit={{(no1) (no2) (no3) (no1_lbl) (no2_lbl) (no3_lbl)}}] (legend) {};
    \end{pgfonlayer}

    % bbox
    % \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> tikz/iommu.tikz <==
\tikzstyle{nodetype} = [rectangle, rounded corners, minimum width=1.0cm, minimum height=.45cm, text centered, text width=1.2cm, draw=black, fill=rwth-25, font={\footnotesize}, inner sep=0.1cm]
\tikzstyle{isock}    = [rectangle, minimum width=.15cm, minimum height=.15cm, draw=black, fill=black, inner sep=0pt]
\tikzstyle{tsock}    = [isock, fill=white]
\tikzstyle{isocki}   = [isock, fill=rwth, draw=rwth]
\tikzstyle{tsocki}   = [isocki, fill=white]
\tikzstyle{isockp}   = [isock, fill=grun, draw=grun]
\tikzstyle{tsockp}   = [isockp, fill=white]
\tikzstyle{lbl}      = [font={\tiny}, inner sep=1pt]
\tikzstyle{socklbl}  = [lbl]

\pgfdeclarelayer{background}
\pgfdeclarelayer{middle}
\pgfdeclarelayer{front}
\pgfsetlayers{background,middle,main,front}

\begin{tikzpicture}[node distance=.5cm and .5cm]
    % Memory
    \begin{scope}[name prefix=memory-]
        \node[nodetype, fill=rwth-25, minimum width=2.9cm, minimum height=0.6cm] (main) {Memory};
        \begin{pgfonlayer}{front}
            \node[nodetype, fill=bordeaux-25, anchor=east, minimum width=0.2cm, text width=0.2cm, minimum height=0.15cm, sharp corners] (mem) at ([xshift=-0.2cm]main.east) {};
        \end{pgfonlayer}
    \end{scope}

    % MMU
    \begin{scope}[name prefix=mmu-]
        \node[nodetype, fill=rwth-25, anchor=north east] at ([yshift=-0.3cm]memory-main.south east) (main) {MMU};
    \end{scope}

    % IOMMU
    \begin{scope}[name prefix=iommu-]
        \node[nodetype, fill=rwth-25, anchor=north west] at (memory-main.west|-mmu-main.north) (main) {IOMMU};
    \end{scope}

    % CPU
    \begin{scope}[name prefix=cpu-]
        \node[nodetype, fill=rwth-25, anchor=north] at ([yshift=-0.15cm]mmu-main.south) (main) {CPU};
    \end{scope}

    % Device
    \begin{scope}[name prefix=device-]
        \node[nodetype, fill=rwth-25, anchor=north west] at (iommu-main.west|-cpu-main.north) (main) {Device};
    \end{scope}

    % Program
    \begin{scope}[name prefix=prog-]
        \node[nodetype, fill=rwth-25, text height=0.5cm, anchor=south west] at ([xshift=0.6cm, yshift=0.1cm]cpu-main.south east) (main) {Process};
        \begin{pgfonlayer}{front}
            \node[nodetype, fill=bordeaux-25, anchor=north east, minimum width=0.2cm, text width=0.2cm, minimum height=0.15cm, sharp corners] (mem) at ([xshift=-0.06cm, yshift=-0.06cm]main.north east) {};
        \end{pgfonlayer}
        % \draw[<-, thick] (mem.east) -- +(0.2cm, 0.0cm) node[lbl, anchor=west, text width=0.6cm] {Memory Region};
    \end{scope}

    % VFIO
    \begin{scope}[name prefix=vfio-]
        \node[nodetype, fill=rwth-25, minimum height=0.6cm, anchor=south] at ([yshift=+0.3cm]prog-main.north) (main) {VFIO};
        \draw[dotted] ([xshift=-0.1cm]main.base-|main.west) -- ([xshift=1.4cm]main.base-|main.east)
        node [lbl, anchor=south east, xshift=-0.1cm] (lbl-kernel) {Kernel}
        node [lbl, anchor=north east, xshift=-0.1cm] (lbl-user) {User Space};
    \end{scope}

    % memory
    \draw[fill=bordeaux-10, semitransparent] (prog-mem.south west) -- (memory-mem.south west) -- (memory-mem.north east) -- (prog-mem.north east);

    \node[lbl, anchor=north] at (cpu-main.south) (lbl-virtual) {\acs{va}};
    \node[lbl, anchor=north] at (device-main.south) (lbl-device) {\acs{iova}};
    \node[lbl, anchor=south] at (memory-main.north) (lbl-physical) {\acs{pa}};

    \draw[->, thick] (cpu-main.north) -- (mmu-main.south);
    \draw[->, thick] (device-main.north) -- (iommu-main.south);
    \draw[->, thick] (mmu-main.north) -- (mmu-main.north|-memory-main.south);
    \draw[->, thick] (iommu-main.north) -- (iommu-main.north|-memory-main.south);

    \begin{pgfonlayer}{middle}
        \draw[fill=rwth-10, semitransparent] ([xshift=-0.1cm]cpu-main.north east)
        -- ([xshift=-0.1cm, yshift=+0.1cm]vfio-main.north west)
        -| ([xshift=+1.4cm, yshift=-0.1cm]prog-main.south east)
        -- ([xshift=-0.1cm, yshift=-0.1cm]prog-main.south west)
        -- ([xshift=-0.1cm]cpu-main.south east);
    \end{pgfonlayer}

    % Address Spaces
    \begin{pgfonlayer}{background}
        \draw[dotted, fill=orange-25] (memory-main.south|-mmu-main.center) rectangle ([xshift=-0.2cm, yshift=-0.2cm]device-main.south west) node (leftend) {};
        \draw[dotted, fill=grun-25] (memory-main.south|-mmu-main.center) rectangle ([xshift=+0.2cm, yshift=-0.2cm]cpu-main.south east) node (rightend) {};
        \draw[dotted, fill=petrol-25] (leftend|-iommu-main.center) rectangle ([yshift=+0.2cm]rightend|-memory-main.north);
    \end{pgfonlayer}

    \draw[->, thick, bordeaux-75] (prog-main.north) -- node[lbl, anchor=west, xshift=0.1cm] {\Circled{A}} (vfio-main.south);
    \draw[->, thick, bordeaux-75, rounded corners=2pt] ([yshift=0.1cm]vfio-main.west) -| node[lbl, anchor=south, pos=0.2] {\Circled{B}} ++(-0.5cm, -0.35cm) -| ([xshift=0.2cm]iommu-main.north);
    \draw[->, thick, bordeaux-75, rounded corners=2pt] ([yshift=0.05cm]prog-main.west|-device-main.north) -- node[lbl, anchor=south, pos=0.1] {\Circled{C}} ([xshift=0.1cm, yshift=0.05cm]device-main.north east) -- ([xshift=-0.05cm, yshift=-0.05cm]device-main.north east);

    \node[inner sep=0pt, draw=none] at ([xshift=0.3cm, yshift=-0.1cm]current bounding box.north east) (legend-north-west) {};

    % legend
    \node[lbl, anchor=north west] at (legend-north-west) (legend1) {\Circled{A}};
    \node[lbl, text width=3.2cm, anchor=north west] at ([xshift=0.2cm]legend1.north east) (legend1-lbl) {Request mapping of memory region.};

    \node[lbl, anchor=north] at ([yshift=-0.3cm]legend1.south) (legend2) {\Circled{B}};
    \node[lbl, text width=3.2cm, anchor=north west] at (legend2.north-|legend1-lbl.west) (legend2-lbl) {Configure IOMMU to map the memory region for the device.};

    \node[lbl, anchor=north] at ([yshift=-0.3cm]legend2.south) (legend3) {\Circled{C}};
    \node[lbl, text width=3.2cm, anchor=north west] at (legend3.north-|legend1-lbl.west) (legend3-lbl) {Configure device using virtual addresses.};

    \node[nodetype, fill=bordeaux-25, anchor=north, minimum width=0.2cm, text width=0.2cm, minimum height=0.15cm, sharp corners] (memreg) at ([yshift=-0.3cm]legend3.south) {};
    \node[lbl, text width=3.2cm, anchor=north west] at (memreg.north-|legend1-lbl.west) (memreg-lbl) {Memory region of user-space process};

    \begin{pgfonlayer}{background}
        \node[draw=black, fill=black-10, inner sep=1pt, fit={(legend1) (legend2) (legend3) (memreg) (legend1-lbl) (legend2-lbl) (legend3-lbl) (memreg-lbl)}] {};
    \end{pgfonlayer}

    % bbox
    % \draw (current bounding box.south east) rectangle (current bounding box.north west);

\end{tikzpicture}


==> tikz/irq.tikz <==
\tikzstyle{nodetype} = [rectangle, rounded corners, minimum width=1.1cm, minimum height=.4cm, text centered, text width=1.1cm, draw=black, fill=rwth-25, font={\footnotesize}]
\tikzstyle{isock}    = [rectangle, thick, minimum width=.15cm, minimum height=.15cm, draw=black, fill=black, inner sep=0pt]
\tikzstyle{tsock}    = [isock, fill=white]
\tikzstyle{isocki}   = [isock, fill=rwth, draw=rwth]
\tikzstyle{tsocki}   = [isocki, fill=white]
\tikzstyle{isockp}   = [isock, fill=grun, draw=grun]
\tikzstyle{tsockp}   = [isockp, fill=white]
\tikzstyle{lbl}      = [font={\tiny}, inner sep=1pt]
\tikzstyle{socklbl}  = [lbl]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[node distance=.5cm and .5cm]
    % PCI HW
    \begin{scope}[name prefix=pci-]
        \node[nodetype, fill=yellow-25, text width=2.1cm] (main) {PCI(e) Device};
    \end{scope}

    % Linux
    \begin{scope}[name prefix=linux-]
        \node[nodetype, fill=yellow-25, text width=0.9cm, anchor=north west] (main) at ([yshift=-0.3cm]pci-main.south west) {VFIO};
    \end{scope}

    % VFIO
    \begin{scope}[name prefix=vfio-]
        \node[nodetype, fill=bordeaux-25, anchor=north west, text width=2.2cm] (main) at ([yshift=-0.3cm]linux-main.south west) {\acs{vpci}(e) Device};
        \node[tsockp] at (main.south) (sock) {};
    \end{scope}

    % PCI Host
    \begin{scope}[name prefix=pci-host-]
        \node[nodetype, minimum width=1.9cm, minimum height=0.8cm, anchor=north west, text width=2.2cm] at ([yshift=-0.3cm]vfio-main.south west) (main) {PCI Host};

        % tlm sockets
        \node[tsock, xshift=-0.9cm] at (main.south) (sock_cfg) {};
        \node[socklbl, anchor=base] at ([yshift=0.05cm]sock_cfg.north) {cfg};

        \node[tsock, xshift=-0.4cm] at (main.south) (sock_mmio) {};
        \node[socklbl, anchor=base] at ([yshift=0.05cm]sock_mmio.north) {MMIO};

        \node[tsock, xshift=+0.1cm] at (main.south) (sock_io) {};
        \node[socklbl, anchor=base] at ([yshift=0.05cm]sock_io.north) {IO};

        \node[isock, xshift=+0.6cm] at (main.south) (sock_dma) {};
        \node[socklbl, anchor=base] at ([yshift=0.05cm]sock_dma.north) {DMA};

        % irq sockets
        \node[isocki, yshift=+0.3cm] at (main.east) (sock_inta) {};
        \node[socklbl, anchor=east, text=rwth] at (sock_inta.west) {A};

        \node[isocki, yshift=+0.1cm] at (main.east) (sock_intb) {};
        \node[socklbl, anchor=east, text=rwth] at (sock_intb.west) {B};

        \node[isocki, yshift=-0.1cm] at (main.east) (sock_intc) {};
        \node[socklbl, anchor=east, text=rwth] at (sock_intc.west) {C};

        \node[isocki, yshift=-0.3cm] at (main.east) (sock_intd) {};
        \node[socklbl, anchor=east, text=rwth] at (sock_intd.west) {D};

        % pci sockets
        \node[isockp] at (main.north-|vfio-sock) (sock_pci0_0) {};
        \node[socklbl, anchor=north, text=grun] at (sock_pci0_0.south) {0:0};
    \end{scope}

    % Bus
    \begin{scope}[name prefix=bus-]
        \node[double arrow, draw, minimum height=\linewidth-0.1cm, fill=rwth-25, font={\footnotesize}, anchor=north, inner sep=1pt, double arrow head extend=0.1cm] at ([xshift=0.1cm, yshift=-0.3cm]pci-host-main.south) (main) {Bus};

        % PCI Host
        \node[isock] at (main.north-|pci-host-sock_cfg) (pci-host-cfg){};
        \node[isock] at (main.north-|pci-host-sock_mmio) (pci-host-mmio){};
        \node[isock] at (main.north-|pci-host-sock_io) (pci-host-io){};
        \node[tsock] at (main.north-|pci-host-sock_dma) (pci-host-dma){};
        \draw[thick] (pci-host-cfg) -- (pci-host-sock_cfg);
        \draw[thick] (pci-host-mmio) -- (pci-host-sock_mmio);
        \draw[thick] (pci-host-io) -- (pci-host-sock_io);
        \draw[thick] (pci-host-dma) -- (pci-host-sock_dma);
    \end{scope}

    % pci connections
    \draw[draw=grun] (vfio-sock) -- (pci-host-sock_pci0_0);

    \draw[->, bordeaux-75, thick] (pci-main.south-|linux-main.center) -- node[lbl, anchor=west, pos=0.35] {IRQ} (linux-main);
    \draw[->, bordeaux-75, thick] (linux-main) -- node[lbl, anchor=west, pos=0.35] {VFIO} (vfio-main.north-|linux-main.center);
    \draw[->, bordeaux-75, thick] (vfio-sock.center) -- node[lbl, anchor=west] {PCI Protocol} (pci-host-sock_pci0_0.center);
    \draw[->, bordeaux-75, thick] (pci-host-sock_inta.center) -- +(0.2cm,0cm) node[lbl, anchor=west] (lbl-sig-a){};
    \draw[->, bordeaux-75, thick] (pci-host-sock_intb.center) -- +(0.2cm,0cm) node[lbl, anchor=west] (lbl-sig-b){};
    \draw[->, bordeaux-75, thick] (pci-host-sock_intc.center) -- +(0.2cm,0cm) node[lbl, anchor=west] (lbl-sig-c){};
    \draw[->, bordeaux-75, thick] (pci-host-sock_intd.center) -- +(0.2cm,0cm) node[lbl, anchor=west] (lbl-sig-d){};

    % VP box & label
    \node[anchor=north east] at (vfio-main.north east-|bus-main.east) (lbl_vp) {VP};
    \begin{pgfonlayer}{background}
        \node[nodetype, fill=rwth-10, inner sep=1pt, fit={(vfio-main) (lbl_vp) (pci-host-main) (pci-host-sock_cfg) (bus-main) (bus-main.after tip 1)}] (vp) {};

        \draw[dotted] ([yshift=-0.2cm]linux-main.south-|vp.west)
            -- ([xshift=0.1cm,yshift=-0.2cm]linux-main.south east) node (help) {}
            -- (help|-linux-main.south east)
            -- (linux-main.south east-|vp.east)
                node[lbl,anchor=south east] {Kernel}
                node[lbl,anchor=north east] {User Space} ;

        \draw[dashed] ([yshift=-0.2cm]pci-main.south-|vp.west)
            -- ([xshift=0.1cm,yshift=-0.2cm]pci-main.south east)
            -- ([yshift=-0.2cm]pci-main.south-|vp.east)
                node[lbl,anchor=south east] {Hardware}
                node[lbl,anchor=north east] {Software} ;
    \end{pgfonlayer}

    % bbox
    % \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> tikz/msi.tikz <==
\tikzstyle{nodetype} = [rectangle, rounded corners, minimum width=1.1cm, minimum height=.4cm, text centered, text width=1.1cm, draw=black, fill=rwth-25, font={\footnotesize}]
\tikzstyle{isock}    = [rectangle, thick, minimum width=.15cm, minimum height=.15cm, draw=black, fill=black, inner sep=0pt]
\tikzstyle{tsock}    = [isock, fill=white]
\tikzstyle{isocki}   = [isock, fill=rwth, draw=rwth]
\tikzstyle{tsocki}   = [isocki, fill=white]
\tikzstyle{isockp}   = [isock, fill=grun, draw=grun]
\tikzstyle{tsockp}   = [isockp, fill=white]
\tikzstyle{lbl}      = [font={\tiny}, inner sep=1pt]
\tikzstyle{socklbl}  = [lbl]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[node distance=.5cm and .5cm]
    % PCI HW
    \begin{scope}[name prefix=pci-]
        \node[nodetype, fill=yellow-25, text width=2.1cm] (main) {PCI(e) Device};
    \end{scope}

    % Linux
    \begin{scope}[name prefix=linux-]
        \node[nodetype, fill=yellow-25, text width=0.9cm, anchor=north] (main) at ([yshift=-0.3cm]pci-main.south) {VFIO};
    \end{scope}

    % VFIO
    \begin{scope}[name prefix=vfio-]
        \node[nodetype, fill=bordeaux-25, anchor=north, text width=2.2cm] (main) at ([yshift=-0.3cm]linux-main.south) {\acs{vpci}(e) Device};
        \node[tsockp] at (main.south) (sock) {};
    \end{scope}

    % PCI Host
    \begin{scope}[name prefix=pci-host-]
        \node[nodetype, minimum width=1.9cm, minimum height=0.8cm, anchor=north, text width=2.2cm] at ([yshift=-0.3cm]vfio-main.south) (main) {PCI Host};

        % tlm sockets
        \node[tsock, xshift=-0.9cm] at (main.south) (sock_cfg) {};
        \node[socklbl, anchor=base] at ([yshift=0.05cm]sock_cfg.north) {cfg};

        \node[tsock, xshift=-0.4cm] at (main.south) (sock_mmio) {};
        \node[socklbl, anchor=base] at ([yshift=0.05cm]sock_mmio.north) {MMIO};

        \node[tsock, xshift=+0.1cm] at (main.south) (sock_io) {};
        \node[socklbl, anchor=base] at ([yshift=0.05cm]sock_io.north) {IO};

        \node[isock, xshift=+0.6cm] at (main.south) (sock_dma) {};
        \node[socklbl, anchor=base] at ([yshift=0.05cm]sock_dma.north) {DMA};

        % irq sockets
        \node[isocki, yshift=+0.3cm] at (main.east) (sock_inta) {};
        \node[socklbl, anchor=east, text=rwth] at (sock_inta.west) {A};

        \node[isocki, yshift=+0.1cm] at (main.east) (sock_intb) {};
        \node[socklbl, anchor=east, text=rwth] at (sock_intb.west) {B};

        \node[isocki, yshift=-0.1cm] at (main.east) (sock_intc) {};
        \node[socklbl, anchor=east, text=rwth] at (sock_intc.west) {C};

        \node[isocki, yshift=-0.3cm] at (main.east) (sock_intd) {};
        \node[socklbl, anchor=east, text=rwth] at (sock_intd.west) {D};

        % pci sockets
        \node[isockp] at (main.north-|vfio-sock) (sock_pci0_0) {};
        \node[socklbl, anchor=north, text=grun] at (sock_pci0_0.south) {0:0};
    \end{scope}

    % GICv2m
    \begin{scope}[name prefix=gicv2m-]
        \node[nodetype, minimum height=0.8cm, anchor=west, text width=1.4cm] at ([xshift=0.3cm]pci-host-main.east) (main) {GICv2m};

        % tlm sockets
        \node[tsock, xshift=+0.0cm] at (main.south) (sock) {};

        % irq target
        \node[isocki, yshift=+0.2cm] at (main.east) (sock_int0) {};
        \node[socklbl, anchor=east, text=rwth] at (sock_int0.west) {0};

        \node[yshift=+0.0cm, text=rwth, rotate=90] at ([xshift=-0.00cm]main.east) (sock_int1) {...};

        \node[isocki, yshift=-0.2cm] at (main.east) (sock_intn) {};
        \node[socklbl, anchor=east, text=rwth] at (sock_intn.west) {N-1};
    \end{scope}

    % peripherals
    \node[lbl, fit={(pci-host-main) (gicv2m-main)}, inner sep=0pt] (peripherals) {};

   % Bus
    \begin{scope}[name prefix=bus-]
        \node[double arrow, draw, minimum height=\linewidth-0.1cm, fill=rwth-25, font={\footnotesize}, anchor=north, inner sep=1pt, double arrow head extend=0.1cm] at ([yshift=-0.3cm]peripherals.south) (main) {Bus};

        % PCI Host
        \node[isock] at (main.north-|pci-host-sock_cfg) (pci-host-cfg){};
        \node[isock] at (main.north-|pci-host-sock_mmio) (pci-host-mmio){};
        \node[isock] at (main.north-|pci-host-sock_io) (pci-host-io){};
        \node[tsock] at (main.north-|pci-host-sock_dma) (pci-host-dma){};
        \draw[thick] (pci-host-cfg) -- (pci-host-sock_cfg);
        \draw[thick] (pci-host-mmio) -- (pci-host-sock_mmio);
        \draw[thick] (pci-host-io) -- (pci-host-sock_io);
        \draw[thick] (pci-host-dma) -- (pci-host-sock_dma);

        % GICv2m
        \node[isock] at (main.north-|gicv2m-sock) (gicv2m){};
        \draw[thick] (gicv2m) -- (gicv2m-sock);
    \end{scope}

    % pci connections
    \draw[draw=grun, thick] (vfio-sock) -- (pci-host-sock_pci0_0);

    \draw[->, bordeaux-75, thick] (pci-main) -- node[lbl, anchor=west, pos=0.35] {MSI(-X)} (linux-main);
    \draw[->, bordeaux-75, thick] (linux-main) -- node[lbl, anchor=west, pos=0.35] {VFIO} (vfio-main);
    \draw[->, bordeaux-75, thick, rounded corners] (vfio-main.south-|bus-pci-host-dma) -- ([yshift=-0.2cm]bus-pci-host-dma.center) -| (gicv2m-main.south);
    \draw[->, bordeaux-75, thick] (gicv2m-sock_int0.center) -- +(0.2cm,0cm) node[lbl, anchor=west] (lbl-sig-a){};
    \draw[->, bordeaux-75, thick] (gicv2m-sock_intn.center) -- +(0.2cm,0cm) node[lbl, anchor=west] (lbl-sig-a){};


    % VP box & label
    \node[anchor=north east] at (vfio-main.north east-|bus-main.east) (lbl_vp) {VP};
    \begin{pgfonlayer}{background}
        \node[nodetype, fill=rwth-10, inner sep=1pt, fit={(vfio-main) (lbl_vp) (pci-host-main) (pci-host-sock_cfg) (bus-main) (bus-main.after tip 1)}] (vp) {};

        \draw[dotted] ([yshift=-0.2cm]linux-main.south west-|vp.west)
            -- ([xshift=0.1cm,yshift=-0.2cm]linux-main.south east) node (help) {}
            -- (help|-linux-main.south east)
            -- (linux-main.south east-|vp.north east)
                node[lbl,anchor=south east] {Kernel}
                node[lbl,anchor=north east] {User Space} ;

        \draw[dashed] ([yshift=-0.2cm]pci-main.south west-|vp.west)
            -- ([xshift=0.1cm,yshift=-0.2cm]pci-main.south east)
            -- ([yshift=-0.2cm]pci-main.south west-|vp.east)
                node[lbl,anchor=south east] {Hardware}
                node[lbl,anchor=north east] {Software} ;
    \end{pgfonlayer}

    % bbox
    % \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> tikz/overview.tikz <==
% !TeX root = ../paper.tex
\tikzstyle{nodetype} = [rectangle, rounded corners, minimum width=0.9cm, minimum height=.6cm, text centered, text width=0.8cm, draw=black, fill=rwth-25, font={\footnotesize}]
\tikzstyle{isock}    = [rectangle, minimum width=.15cm, minimum height=.15cm, draw=black, fill=black, inner sep=0pt]
\tikzstyle{tsock}    = [isock, fill=white]
\tikzstyle{isocki}   = [isock, fill=rwth, draw=rwth]
\tikzstyle{tsocki}   = [isocki, fill=white]
\tikzstyle{isockp}   = [isock, fill=grun, draw=grun]
\tikzstyle{tsockp}   = [isockp, fill=white]
\tikzstyle{lbl}      = [font={\tiny}, inner sep=1pt]
\tikzstyle{socklbl}  = [lbl]

\pgfdeclarelayer{background}
\pgfdeclarelayer{middle}
\pgfsetlayers{background,middle,main}

\begin{tikzpicture}[node distance=.5cm and .5cm]
    % vcpu
    \begin{scope}[name prefix=vcpu-]
        \node[nodetype, align=left, minimum height=0.9cm, text width=1.9cm, anchor=north] (main) {vCPU};
        \node[nodetype, minimum height=0.2cm, minimum width=0.7cm, text width=0.7cm, sharp corners, anchor=south east, fill=grun-25, font={\tiny}] at ([xshift=-0.1cm]main.east) (sw) {SW};
        \node[nodetype, minimum height=0.2cm, minimum width=0.7cm, text width=0.7cm, sharp corners, anchor=north, fill=grun-25, font={\tiny}] at (sw.south) (driver) {Driver};
    \end{scope}

    % vpci
    \begin{scope}[name prefix=vpci-]
        \node[nodetype, anchor=west, text width=1.15cm] at ([xshift=+0.3cm]vcpu-main.east) (main) {vPCI(e)};
    \end{scope}

    % pci
    \begin{scope}[name prefix=pci-]
        \node[nodetype, anchor=west, fill=orange-25, text width=1.15cm] at ([xshift=+0.5cm]vpci-main.east) (main) {PCI(e)};
    \end{scope}

    % vp
    \begin{scope}[name prefix=vp-]
        \phantom{\node[fit={(vcpu-main) (vpci-main)}, inner sep=0pt] (comp) {};}
        \node[font={\footnotesize}, anchor=south] at ([yshift=0.1cm]comp.north) (lbl) {\acl*{vp}};
        \begin{pgfonlayer}{background}
            \node[nodetype, fill=rwth-10, inner sep=0.1cm, fit={(comp) (lbl)}] (main) {};
        \end{pgfonlayer}
    \end{scope}

    % plot
    \begin{scope}[name prefix=plot-]
        \node[lbl, anchor=south east] at ([xshift=-0.1cm, yshift=+0.2cm]vp-main.south west) (lbl) {Traced Data};
        \node[lbl, anchor=south] at (lbl.north) {\includegraphics[width=0.6cm]{icon/plot.pdf}};
    \end{scope}

    % thiswork
    \begin{scope}[name prefix=thiswork-]
        \node[lbl, anchor=south east, bordeaux] at (pci-main.north east) (lbl) {This Work};
        \begin{pgfonlayer}{middle}
            \node[dotted, draw=bordeaux, fit={(vpci-main) (pci-main) (lbl)}, fill=bordeaux-50, inner sep=0.05cm, semitransparent] (box) {};
        \end{pgfonlayer}
    \end{scope}

    \draw[dashed] ([xshift=0.25cm, yshift=0.25cm]vp-main.north-|vpci-main.east)
    node[lbl, anchor=north east, xshift=-0.05cm] (sw) {Software}
    node[lbl, anchor=north west, xshift=+0.05cm] (hw) {Hardware}
    -- ([xshift=0.25cm]vp-main.south-|vpci-main.east);

    \draw[->, thick, bordeaux-75] ([yshift=+0.1cm]vcpu-driver.east) -- ++(0.05cm, 0cm) |- node[lbl, above, yshift=0.05cm, pos=0.7] {\Circled{2}} ([yshift=0.3cm]vpci-main);
    \draw[<->, thick, bordeaux-75] (vpci-main.east) -- node[lbl, above, yshift=0.05cm] {\Circled{1}} (pci-main.west);
    \draw[<->, thick] (vcpu-main.east) -- node[] (plot-start) {} (vpci-main.west);
    \draw[->, thick, bordeaux-75] (plot-start) |- node[lbl, anchor=west, xshift=0.05cm, pos=0.4] {\Circled{3}} ([yshift=-0.05cm]plot-start.center|-vp-main.south) -| (plot-lbl.south);

    % legend
    \node[inner sep=0pt, draw=none] at ([xshift=0.3cm, yshift=-0.3cm]current bounding box.north east) (legend-north-west) {};

    \node[lbl, anchor=north west] at (legend-north-west) (legend1) {\Circled{1}};
    \node[lbl, text width=2.3cm, anchor=west] at ([xshift=0.0cm]legend1.east) (legend1-lbl) {Hybrid Simulation};

    \node[lbl, anchor=north] at ([yshift=-0.1cm]legend1.south) (legend2) {\Circled{2}};
    \node[lbl, text width=2.3cm, anchor=west] at (legend2.center-|legend1-lbl.west) (legend2-lbl) {Driver Development/\\Regression Testing};

    \node[lbl, anchor=north] at ([yshift=-0.1cm]legend2.south) (legend3) {\Circled{3}};
    \node[lbl, text width=2.3cm, anchor=west] at (legend3.center-|legend1-lbl.west) (legend3-lbl) {Tracing};

    \begin{pgfonlayer}{background}
        \node[draw=black, fill=black-10, inner sep=1pt, fit={(legend1) (legend2) (legend3) (legend1-lbl) (legend2-lbl) (legend3-lbl)}] {};
    \end{pgfonlayer}

    % bbox
    % \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> tikz/vp.tikz <==
\tikzstyle{nodetype} = [rectangle, rounded corners, minimum width=1.1cm, minimum height=.9cm, text centered, text width=1.5cm, draw=black, fill=rwth-25, font={\footnotesize}]
\tikzstyle{isock}    = [rectangle, thick, minimum width=.15cm, minimum height=.15cm, draw=black, fill=black, inner sep=0pt]
\tikzstyle{tsock}    = [isock, fill=white]
\tikzstyle{isocki}   = [isock, fill=rwth, draw=rwth]
\tikzstyle{tsocki}   = [isocki, fill=white]
\tikzstyle{isockp}   = [isock, fill=grun, draw=grun]
\tikzstyle{tsockp}   = [isockp, fill=white]
\tikzstyle{lbl}      = [font={\tiny}, inner sep=1pt]
\tikzstyle{socklbl}  = [lbl]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[node distance=.5cm and .5cm]
    % VFIO
    \begin{scope}[name prefix=vfio-]
        \node[nodetype, fill=bordeaux-25] (main) {\acs{vpci} Device};
        \node[tsockp] at (main.north) (sock) {};
    \end{scope}

    % PCI Host
    \begin{scope}[name prefix=pci-host-]
        \node[nodetype, minimum width=2.1cm, anchor=south west, text width=2.2cm] at ([yshift=0.3cm]vfio-main.north west) (main) {PCI Host};

        % tlm sockets
        \node[tsock, xshift=-0.9cm] at (main.north) (sock_cfg) {};
        \node[socklbl, anchor=north] at (sock_cfg.south) {cfg};

        \node[tsock, xshift=-0.4cm] at (main.north) (sock_mmio) {};
        \node[socklbl, anchor=north] at (sock_mmio.south) {MMIO};

        \node[tsock, xshift=+0.1cm] at (main.north) (sock_io) {};
        \node[socklbl, anchor=north] at (sock_io.south) {IO};

        \node[isock, xshift=+0.6cm] at (main.north) (sock_dma) {};
        \node[socklbl, anchor=north] at (sock_dma.south) {DMA};

        % irq sockets
        \node[isocki, yshift=+0.3cm] at (main.east) (sock_inta) {};
        \node[socklbl, anchor=east, text=rwth] at (sock_inta.west) {A};

        \node[isocki, yshift=+0.1cm] at (main.east) (sock_intb) {};
        \node[socklbl, anchor=east, text=rwth] at (sock_intb.west) {B};

        \node[isocki, yshift=-0.1cm] at (main.east) (sock_intc) {};
        \node[socklbl, anchor=east, text=rwth] at (sock_intc.west) {C};

        \node[isocki, yshift=-0.3cm] at (main.east) (sock_intd) {};
        \node[socklbl, anchor=east, text=rwth] at (sock_intd.west) {D};

        % pci sockets
        \node[isockp] at (main.south-|vfio-sock) (sock_pci0_0) {};
        \node[socklbl, anchor=base, text=grun] at ([yshift=0.05cm]sock_pci0_0.north) {0:0};
    \end{scope}

    % GIC
    \begin{scope}[name prefix=gic-]
        \node[nodetype, anchor=west] at ([xshift=0.3cm]pci-host-main.east) (main) {GIC 400};

        % tlm sockets
        \node[tsock, xshift=+0.0cm] at (main.north) (sock) {};

        % irq sockets
        \node[tsocki, yshift=+0.3cm] at (main.west) (sock_int0) {};
        \node[tsocki, yshift=+0.1cm] at (main.west) (sock_int1) {};
        \node[tsocki, yshift=-0.1cm] at (main.west) (sock_int2) {};
        \node[tsocki, yshift=-0.3cm] at (main.west) (sock_int3) {};
        \node[tsocki, yshift=+0.2cm] at (main.east) (sock_int4) {};
        \node[yshift=+0.0cm, text=rwth, rotate=90] at ([xshift=+0.00cm]main.east) (sock_int5) {...};
        \node[tsocki, yshift=-0.2cm] at (main.east) (sock_int6) {};

        \node[isocki] at (main.south) (sock_inti) {};
    \end{scope}

    % GICv2m
    \begin{scope}[name prefix=gicv2m-]
        \node[nodetype, anchor=west] at ([xshift=0.3cm]gic-main.east) (main) {GICv2m};

        % tlm sockets
        \node[tsock, xshift=+0.0cm] at (main.north) (sock) {};

        % irq target
        \node[isocki, yshift=+0.2cm] at (main.west) (sock_int0) {};
        \node[socklbl, anchor=west, text=rwth] at (sock_int0.east) {0};

        \node[yshift=+0.0cm, text=rwth, rotate=90] at ([xshift=-0.00cm]main.west) (sock_int1) {...};

        \node[isocki, yshift=-0.2cm] at (main.west) (sock_intn) {};
        \node[socklbl, anchor=west, text=rwth] at (sock_intn.east) {N-1};
    \end{scope}

    % CPU
    \begin{scope}[name prefix=cpu-]
        \node[nodetype, anchor=west] at ([xshift=0.2cm]gicv2m-main.east) (main) {ARMv8 \acs{vcpu}};
        \node[isock]at (main.north)(sock) {};
        \node[tsocki] at (main.south)(socki) {};
    \end{scope}

    % RAM
    \begin{scope}[name prefix=ram-]
        \node[nodetype, anchor=west] at ([xshift=0.2cm]cpu-main.east) (main) {RAM};
        \node[tsock]at (main.north)(sock) {};
    \end{scope}

    % Peripherals South Dummy
    \node[inner sep=0pt, fit={(pci-host-main) (gic-main) (gicv2m-main) (cpu-main) (ram-main)}] (peripherals-south) {};

    % Bus
    \begin{scope}[name prefix=bus-]
        \node[double arrow, draw, minimum height=\linewidth-0.3cm, fill=rwth-25, font={\footnotesize}, anchor=south, inner sep=1pt,  double arrow head extend=0.1cm] at ([yshift=0.3cm]peripherals-south.north) (main) {Bus};

        % PCI Host
        \node[isock] at (main.south-|pci-host-sock_cfg) (pci-host-cfg){};
        \node[isock] at (main.south-|pci-host-sock_mmio) (pci-host-mmio){};
        \node[isock] at (main.south-|pci-host-sock_io) (pci-host-io){};
        \node[tsock] at (main.south-|pci-host-sock_dma) (pci-host-dma){};
        \draw[thick] (pci-host-cfg) -- (pci-host-sock_cfg);
        \draw[thick] (pci-host-mmio) -- (pci-host-sock_mmio);
        \draw[thick] (pci-host-io) -- (pci-host-sock_io);
        \draw[thick] (pci-host-dma) -- (pci-host-sock_dma);

        % GIC
        \node[isock] at (main.south-|gic-sock) (gic){};
        \draw[thick] (gic) -- (gic-sock);

        % GICv2m
        \node[isock] at (main.south-|gicv2m-sock) (gicv2m){};
        \draw[thick] (gicv2m) -- (gicv2m-sock);

        % CPU
        \node[tsock] at (main.south-|cpu-sock) (cpu){};
        \draw[thick] (cpu) -- (cpu-sock);

        % RAM
        \node[isock] at (main.south-|ram-sock) (ram){};
        \draw[thick] (ram) -- (ram-sock);
    \end{scope}

    % irq connections
    \draw[draw=rwth, thick] (gicv2m-sock_int0) -- (gic-sock_int4);
    \draw[draw=rwth, thick] (gicv2m-sock_intn) -- (gic-sock_int6);
    \draw[draw=rwth, thick] (cpu-socki.south) -- +(0,-0.1cm) node (connection) {} -| (gic-sock_inti.south);
    \draw[draw=rwth, thick] (pci-host-sock_inta) -- (gic-sock_int0);
    \draw[draw=rwth, thick] (pci-host-sock_intb) -- (gic-sock_int1);
    \draw[draw=rwth, thick] (pci-host-sock_intc) -- (gic-sock_int2);
    \draw[draw=rwth, thick] (pci-host-sock_intd) -- (gic-sock_int3);

    % pci connections
    \draw[draw=grun, thick] (vfio-sock) -- (pci-host-sock_pci0_0);

    % VP box & label
    \node[anchor=south] at ([yshift=0.0cm]bus-main.north) (lbl_vp) {\acl*{vp}};
    \begin{pgfonlayer}{background}
        \draw[fill=rwth-10, rounded corners] (lbl_vp.north) -| ([xshift=0.1cm, yshift=-0.3cm]ram-main.south-|bus-main.east) -| ([xshift=0.1cm, yshift=-0.1cm]vfio-main.south east) -| ([xshift=-0.1cm]bus-main.west) |- (lbl_vp.north);
    \end{pgfonlayer}

    % sw blocks
    \node[nodetype, fill=orange-25, minimum height=0.55cm, anchor=east, minimum width=1cm, text width=1.2cm] at ([yshift=-0.05cm]vfio-main.east-|ram-main.south east) (iommu) {IOMMU};
    \node[nodetype, fill=orange-25, minimum height=0.55cm, anchor=east, minimum width=1cm, text width=2.15cm] at ([xshift=-0.22cm]iommu.west) (pci-hw) {PCI(e) Device};
    \node[nodetype, fill=orange-25, minimum height=0.55cm, anchor=east, minimum width=1cm, text width=1.85cm] at ([xshift=-0.22cm]pci-hw.west) (vfio-driver) {VFIO Driver};
    \node[nodetype, fill=orange-25, minimum height=0.55cm, anchor=east, minimum width=1cm, text width=1.55cm] at ([xshift=-0.22cm]vfio-driver.west) (vfio-api) {VFIO API};

    \node[inner sep=0pt, fit={(pci-hw) (iommu)}] (hw_dummy) {};

    % labels dashed lines
    \node[lbl, anchor=north] at ([yshift=-0.05cm]vfio-api.south) (lbl_userspace){User Space};
    \node[lbl, anchor=north] at ([yshift=-0.05cm]vfio-driver.south) (lbl_kernelspace){Kernel};
    \node[lbl, anchor=north] at ([yshift=-0.05cm]hw_dummy.south) (lbl_hw){Hardware};

    % dashed lines
    \draw[dotted] ([xshift=0.11cm, yshift=0.05cm]vfio-api.north east) -- ([xshift=0.11cm,]vfio-api.south east|-lbl_kernelspace.south);
    \draw[dashed] ([xshift=0.11cm, yshift=0.05cm]vfio-driver.north east) -- ([xshift=0.11cm]vfio-driver.south east|-lbl_kernelspace.south);

    \draw[<->, orange-75, thick] (vfio-main.east|-vfio-api) -- (vfio-api);
    \draw[<->, orange-75, thick] (vfio-api) -- (vfio-driver);
    \draw[<->, orange-75, thick] (vfio-driver) -- (pci-hw);
    \draw[->, orange-75, thick] (pci-hw) -- (iommu);
    \draw[->, orange-75, thick] (iommu.north-|ram-main.south) -- (ram-main.south);
    \draw[->, orange-75, thick] ([xshift=0.6cm]vfio-driver.south) -- +(0,-0.3cm) node (helper){} -- node[lbl, below, pos=0.4] {configures} (helper-|iommu.south) -- (iommu.south);
    \draw[<-, orange-75, thick] (pci-hw.north) -- +(0, 0.15cm) node (helper) {} -- (helper-|vfio-main.east);

    % legend
    \begin{scope}[name prefix=legend-]
        % TLM
        \node[isock, anchor=south west] at ([xshift=-5.1cm,yshift=0.1cm]lbl_vp.north) (isock) {};
        \node[lbl, anchor=west] at ([xshift=0.05cm]isock.east) (lbl_isock) {TLM Initiator};
        \node[tsock, anchor=west] at ([xshift=0.1cm]lbl_isock.east) (tsock) {};
        \node[lbl, anchor=west] at ([xshift=0.05cm]tsock.east) (lbl_tsock) {TLM Target};

        % IRQ
        \node[isocki, anchor=west] at ([xshift=0.15cm]lbl_tsock.east) (isocki) {};
        \node[lbl, anchor=west] at ([xshift=0.05cm]isocki.east) (lbl_isocki) {IRQ Initiator};
        \node[tsocki, anchor=west] at ([xshift=0.1cm]lbl_isocki.east) (tsocki) {};
        \node[lbl, anchor=west] at ([xshift=0.05cm]tsocki.east) (lbl_tsocki) {IRQ Target};

        % PCI
        \node[isockp, anchor=west] at ([xshift=0.15cm]lbl_tsocki.east) (isockp) {};
        \node[lbl, anchor=west] at ([xshift=0.05cm]isockp.east) (lbl_isockp) {PCI Initiator};
        \node[tsockp, anchor=west] at ([xshift=0.1cm]lbl_isockp.east) (tsockp) {};
        \node[lbl, anchor=west] at ([xshift=0.05cm]tsockp.east) (lbl_tsockp) {PCI Target};

        \begin{pgfonlayer}{background}
            \node[draw=black, fill=black-10, inner sep=1pt, fit={(isock) (lbl_tsockp)}] {};
        \end{pgfonlayer}
    \end{scope}
\end{tikzpicture}

